String Theory and Quantum Spin Chains

The space-time light-cone Hamiltonian P^- of large-N matrix models for dynamical triangulations may be viewed as that of a quantum spin chain and analysed in a mean field approximation. As N -> infinity, the properties of the groundstate as a function of the bare worldsheet cosmological constant exhibit a parton phase and a critical string phase, separated by a transition with non-trivial scaling at which P- -> -infinity.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% !s!                                          %
%     Save the following to filename.ps        %
%     and print with lpr                       %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 612.0 792
%%Creator: Mathematica
%%EndComments
/Mfontsize	10 def
/Mlmarg		.5 72 mul def
/Mrmarg		.5 72 mul def
/Mbmarg		.5 72 mul def
/Mtmarg		.5 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/Plain
/Courier findfont
def
/Bold
/Courier-Bold findfont
def
/Italic
/Courier-Oblique findfont
def
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
Plain
Mfontsize scalefont
setfont
} bind def
/MathPictureEnd {
grestore
showpage
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
0 0 moveto
false charpath
flattenpath
pathbbox
newpath
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
show
} for
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
scale
pop pop pop pop
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
%%AspectRatio: 0.61803
MathPictureStart
% Scaling calculations
0.02381 1.5873 0.33762 0.06642 [
[(0.1)] 0.18254 0.32512 0 1 Msboxa
[(0.2)] 0.34127 0.32512 0 1 Msboxa
[(0.3)] 0.5 0.32512 0 1 Msboxa
[(0.4)] 0.65873 0.32512 0 1 Msboxa
[(0.5)] 0.81746 0.32512 0 1 Msboxa
[(0.6)] 0.97619 0.32512 0 1 Msboxa
[(y)] 1.00625 0.33762 -1 0 Msboxa
[(-4)] 0.01131 0.07192 1 0 Msboxa
[(-2)] 0.01131 0.20477 1 0 Msboxa
[(2)] 0.01131 0.47047 1 0 Msboxa
[(4)] 0.01131 0.60332 1 0 Msboxa
[(M^2 )] 0.02381 0.62428 0 -1 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 0.61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
[ ] 0 setdash
0 setgray
gsave
gsave
0.002 setlinewidth
0 0.33762 moveto
1 0.33762 lineto
stroke
0.18254 0.33137 moveto
0.18254 0.34387 lineto
stroke
0 setgray
[(0.1)] 0.18254 0.32512 0 1 Mshowa
0.34127 0.33137 moveto
0.34127 0.34387 lineto
stroke
0 setgray
[(0.2)] 0.34127 0.32512 0 1 Mshowa
0.5 0.33137 moveto
0.5 0.34387 lineto
stroke
0 setgray
[(0.3)] 0.5 0.32512 0 1 Mshowa
0.65873 0.33137 moveto
0.65873 0.34387 lineto
stroke
0 setgray
[(0.4)] 0.65873 0.32512 0 1 Mshowa
0.81746 0.33137 moveto
0.81746 0.34387 lineto
stroke
0 setgray
[(0.5)] 0.81746 0.32512 0 1 Mshowa
0.97619 0.33137 moveto
0.97619 0.34387 lineto
stroke
0 setgray
[(0.6)] 0.97619 0.32512 0 1 Mshowa
0 setgray
[(y)] 1.00625 0.33762 -1 0 Mshowa
0.02381 0 moveto
0.02381 0.61803 lineto
stroke
0.01756 0.07192 moveto
0.03006 0.07192 lineto
stroke
0 setgray
[(-4)] 0.01131 0.07192 1 0 Mshowa
0.01756 0.20477 moveto
0.03006 0.20477 lineto
stroke
0 setgray
[(-2)] 0.01131 0.20477 1 0 Mshowa
0.01756 0.47047 moveto
0.03006 0.47047 lineto
stroke
0 setgray
[(2)] 0.01131 0.47047 1 0 Mshowa
0.01756 0.60332 moveto
0.03006 0.60332 lineto
stroke
0 setgray
[(4)] 0.01131 0.60332 1 0 Mshowa
0 setgray
[(M^2 )] 0.02381 0.62428 0 -1 Mshowa
grestore
grestore
0 0 moveto
1 0 lineto
1 0.618034 lineto
0 0.618034 lineto
closepath
clip
newpath
0 setgray
gsave
gsave
gsave
0.008 setlinewidth
0.02381 0.40404 Mdot
0.03968 0.40403 Mdot
0.05556 0.40398 Mdot
0.07143 0.4039 Mdot
0.0873 0.40379 Mdot
0.10317 0.40364 Mdot
0.11905 0.40346 Mdot
0.13492 0.40325 Mdot
0.15079 0.40301 Mdot
0.16667 0.40273 Mdot
0.18254 0.40241 Mdot
0.19841 0.40206 Mdot
0.21429 0.40168 Mdot
0.23016 0.40126 Mdot
0.24603 0.4008 Mdot
0.2619 0.4003 Mdot
0.27778 0.39976 Mdot
0.29365 0.39918 Mdot
0.30952 0.39856 Mdot
0.3254 0.3979 Mdot
0.34127 0.39719 Mdot
0.35714 0.39643 Mdot
0.37302 0.39562 Mdot
0.38889 0.39476 Mdot
0.40476 0.39384 Mdot
0.42063 0.39286 Mdot
0.43651 0.39183 Mdot
0.45238 0.39072 Mdot
0.46825 0.38954 Mdot
0.48413 0.38829 Mdot
0.5 0.38695 Mdot
0.51587 0.38552 Mdot
0.53175 0.38399 Mdot
0.54762 0.38234 Mdot
0.56349 0.38057 Mdot
0.57937 0.37865 Mdot
0.59524 0.37657 Mdot
0.61111 0.3743 Mdot
0.62698 0.3718 Mdot
0.64286 0.36903 Mdot
0.65873 0.36638 Mdot
0.6746 0.36304 Mdot
0.69048 0.35924 Mdot
0.70635 0.35486 Mdot
0.72222 0.34973 Mdot
0.7381 0.34356 Mdot
0.75397 0.33594 Mdot
0.76984 0.32617 Mdot
0.78571 0.31303 Mdot
0.80159 0.29417 Mdot
0.81746 0.26436 Mdot
0.83333 0.20965 Mdot
0.84921 0.07579 Mdot
0.86508 -0.74852 Mdot
grestore
grestore
gsave
gsave
0.008 setlinewidth
0.02381 0.60332 Mdot
0.03968 0.60329 Mdot
0.05556 0.60319 Mdot
0.07143 0.60303 Mdot
0.0873 0.6028 Mdot
0.10317 0.60251 Mdot
0.11905 0.60215 Mdot
0.13492 0.60172 Mdot
0.15079 0.60122 Mdot
0.16667 0.60065 Mdot
0.18254 0.60001 Mdot
0.19841 0.59928 Mdot
0.21429 0.59848 Mdot
0.23016 0.59758 Mdot
0.24603 0.5966 Mdot
0.2619 0.59552 Mdot
0.27778 0.59433 Mdot
0.29365 0.59303 Mdot
0.30952 0.59162 Mdot
0.3254 0.59009 Mdot
0.34127 0.58843 Mdot
0.35714 0.58666 Mdot
0.37302 0.58477 Mdot
0.38889 0.58281 Mdot
0.40476 0.58086 Mdot
0.42063 0.57923 Mdot
0.43651 0.57669 Mdot
0.46825 0.57081 Mdot
0.5 0.56433 Mdot
0.53175 0.55711 Mdot
0.56349 0.5489 Mdot
0.59524 0.53911 Mdot
0.62698 0.52639 Mdot
0.65873 0.5091 Mdot
0.69048 0.48709 Mdot
0.72222 0.46061 Mdot
0.75397 0.42822 Mdot
0.78571 0.3871 Mdot
0.81746 0.33395 Mdot
0.84921 0.26663 Mdot
0.86508 0.18875 Mdot
0.45238 0.57382 Mdot
0.48413 0.56765 Mdot
0.51587 0.56083 Mdot
0.54762 0.55316 Mdot
0.57937 0.54427 Mdot
0.61111 0.53324 Mdot
0.64286 0.51838 Mdot
0.6746 0.49864 Mdot
0.70635 0.47446 Mdot
0.7381 0.44531 Mdot
0.76984 0.40895 Mdot
0.80159 0.36222 Mdot
0.83333 0.30204 Mdot
grestore
grestore
gsave
gsave
0.008 setlinewidth
0.02381 0.60332 Mdot
0.5 0.57227 Mdot
0.53175 0.56722 Mdot
0.56349 0.56148 Mdot
0.59524 0.555 Mdot
0.62698 0.54775 Mdot
0.65873 0.53975 Mdot
0.69048 0.53039 Mdot
0.70635 0.52375 Mdot
0.72222 0.51652 Mdot
0.7381 0.50922 Mdot
0.75397 0.49925 Mdot
0.76984 0.49061 Mdot
0.78571 0.47953 Mdot
0.80159 0.46757 Mdot
0.81746 0.45076 Mdot
0.83333 0.43283 Mdot
0.84921 0.41895 Mdot
0.86508 0.39437 Mdot
0.88095 0.35253 Mdot
0.18254 0.6001 Mdot
0.21429 0.59866 Mdot
0.24603 0.59694 Mdot
0.27778 0.59495 Mdot
0.30952 0.59268 Mdot
0.34127 0.59013 Mdot
0.37302 0.58729 Mdot
0.40476 0.58414 Mdot
0.43651 0.58064 Mdot
0.46825 0.57671 Mdot
0.05556 0.60319 Mdot
0.0873 0.60281 Mdot
0.11905 0.60217 Mdot
0.15079 0.60127 Mdot
0.35714 0.58909 Mdot
0.38889 0.58576 Mdot
0.42063 0.58244 Mdot
0.45238 0.57873 Mdot
0.48413 0.57456 Mdot
0.51587 0.56982 Mdot
0.54762 0.56444 Mdot
0.57937 0.55833 Mdot
0.61111 0.55147 Mdot
0.64286 0.54384 Mdot
0.6746 0.53548 Mdot
grestore
grestore
gsave
gsave
gsave
gsave
0.004 setlinewidth
0.02381 0.40404 moveto
0.02505 0.40404 lineto
0.02629 0.40404 lineto
0.02753 0.40404 lineto
0.02877 0.40404 lineto
0.03001 0.40404 lineto
0.03125 0.40404 lineto
0.03249 0.40404 lineto
0.03373 0.40404 lineto
0.03497 0.40404 lineto
0.03621 0.40404 lineto
0.03745 0.40404 lineto
0.03869 0.40404 lineto
0.03993 0.40404 lineto
0.04117 0.40404 lineto
0.04241 0.40404 lineto
0.04365 0.40404 lineto
0.04613 0.40404 lineto
0.04861 0.40404 lineto
0.05109 0.40404 lineto
0.05357 0.40404 lineto
0.05605 0.40404 lineto
0.05853 0.40404 lineto
0.06101 0.40404 lineto
0.06349 0.40404 lineto
0.06845 0.40404 lineto
0.07341 0.40404 lineto
0.07837 0.40404 lineto
0.08333 0.40404 lineto
0.08829 0.40404 lineto
0.09325 0.40404 lineto
0.09821 0.40404 lineto
0.10317 0.40404 lineto
0.1131 0.40404 lineto
0.12302 0.40404 lineto
0.13294 0.40404 lineto
0.14286 0.40403 lineto
0.15278 0.40403 lineto
0.1627 0.40402 lineto
0.17262 0.40401 lineto
0.18254 0.40401 lineto
0.19246 0.40399 lineto
0.20238 0.40398 lineto
0.22222 0.40395 lineto
0.24206 0.4039 lineto
0.2619 0.40383 lineto
0.28175 0.40375 lineto
0.30159 0.40364 lineto
0.32143 0.4035 lineto
0.34127 0.40332 lineto
Mistroke
0.36111 0.4031 lineto
0.38095 0.40282 lineto
0.40079 0.40247 lineto
0.42063 0.40205 lineto
0.46032 0.4009 lineto
0.48016 0.40013 lineto
0.5 0.39919 lineto
0.51984 0.39806 lineto
0.53968 0.39669 lineto
0.55952 0.39503 lineto
0.57937 0.39301 lineto
0.59921 0.39056 lineto
0.61905 0.38758 lineto
0.63889 0.38394 lineto
0.65873 0.37947 lineto
0.67857 0.37398 lineto
0.69841 0.36718 lineto
0.71825 0.3587 lineto
0.7381 0.34806 lineto
0.75794 0.33457 lineto
0.77778 0.31731 lineto
0.79762 0.29492 lineto
0.81746 0.26545 lineto
0.8373 0.22597 lineto
0.85714 0.17193 lineto
0.87698 0.09604 lineto
0.8869 0.04633 lineto
0.89683 -0.01406 lineto
0.90675 -0.08823 lineto
0.91667 -0.18044 lineto
0.92659 -0.29666 lineto
0.93651 -0.44556 lineto
0.94643 -0.63994 lineto
0.95635 -0.89945 lineto
0.96627 -1.25539 lineto
0.97619 -1.75997 lineto
Mfstroke
grestore
grestore
gsave
gsave
0.004 setlinewidth
0.02381 0.60332 moveto
0.02505 0.60332 lineto
0.02629 0.60332 lineto
0.02753 0.60332 lineto
0.02877 0.60332 lineto
0.03001 0.60332 lineto
0.03125 0.60332 lineto
0.03249 0.60332 lineto
0.03373 0.60332 lineto
0.03497 0.60332 lineto
0.03621 0.60332 lineto
0.03745 0.60332 lineto
0.03869 0.60332 lineto
0.03993 0.60332 lineto
0.04117 0.60332 lineto
0.04241 0.60332 lineto
0.04365 0.60332 lineto
0.04613 0.60332 lineto
0.04861 0.60332 lineto
0.05109 0.60332 lineto
0.05357 0.60332 lineto
0.05605 0.60332 lineto
0.05853 0.60332 lineto
0.06101 0.60332 lineto
0.06349 0.60332 lineto
0.06845 0.60332 lineto
0.07341 0.60332 lineto
0.07837 0.60332 lineto
0.08333 0.60332 lineto
0.08829 0.60331 lineto
0.09325 0.60331 lineto
0.09821 0.60331 lineto
0.10317 0.60331 lineto
0.1131 0.6033 lineto
0.12302 0.6033 lineto
0.13294 0.60328 lineto
0.14286 0.60327 lineto
0.15278 0.60325 lineto
0.1627 0.60323 lineto
0.17262 0.6032 lineto
0.18254 0.60316 lineto
0.19246 0.60312 lineto
0.20238 0.60307 lineto
0.22222 0.60293 lineto
0.24206 0.60274 lineto
0.2619 0.60248 lineto
0.28175 0.60214 lineto
0.30159 0.6017 lineto
0.32143 0.60114 lineto
0.34127 0.60042 lineto
Mistroke
0.36111 0.59953 lineto
0.38095 0.59841 lineto
0.40079 0.59703 lineto
0.42063 0.59534 lineto
0.46032 0.59073 lineto
0.48016 0.58765 lineto
0.5 0.58392 lineto
0.51984 0.57939 lineto
0.53968 0.5739 lineto
0.55952 0.56725 lineto
0.57937 0.55919 lineto
0.59921 0.54939 lineto
0.61905 0.53746 lineto
0.63889 0.52289 lineto
0.65873 0.50504 lineto
0.67857 0.48306 lineto
0.69841 0.45585 lineto
0.71825 0.42194 lineto
0.7381 0.37937 lineto
0.75794 0.32544 lineto
0.77778 0.25637 lineto
0.79762 0.16681 lineto
0.81746 0.04893 lineto
0.8373 -0.109 lineto
0.85714 -0.32512 lineto
0.87698 -0.62871 lineto
0.8869 -0.82753 lineto
0.89683 -1.06911 lineto
0.90675 -1.36579 lineto
0.91667 -1.7346 lineto
0.92659 -2.19951 lineto
0.93651 -2.79509 lineto
0.94643 -3.57262 lineto
0.95635 -4.61067 lineto
0.96627 -6.03441 lineto
0.97619 -8.05275 lineto
Mfstroke
grestore
grestore
grestore
grestore
grestore
% End of Graphics
MathPictureEnd
